Characterizing Structural Hardness of Logic Programs: What makes Cycles and Reachability Hard for Treewidth?

Answer Set Programming (ASP) is a problem modeling and solving framework for several problems in KR with growing industrial applications. Also for studies of computational complexity and deeper insights into the hardness and its sources, ASP has been attracting researchers for many years. These studies resulted in fruitful characterizations in terms of complexity classes, fine-grained insights in form of dichotomy-style results, as well as detailed parameterized complexity landscapes. Recently, this lead to a novel result establishing that for the measure treewidth, which captures structural density of a program, the evaluation of the well-known class of normal programs is expected to be slightly harder than deciding satisfiability (SAT). However, it is unclear how to utilize this structural power of ASP. This paper deals with a novel reduction from SAT to normal ASP that goes beyond well-known encodings: We explicitly utilize the structural power of ASP, whereby we sublinearly decrease the treewidth, which probably cannot be significantly improved. Then, compared to existing results, this characterizes hardness in a fine-grained way by establishing the required functional dependency of the dependency graph's cycle length (SCC size) on the treewidth.

==> graph0/graph.tex <==
\begin{tikzpicture}[node distance=7mm,every node/.style={fill,circle,inner sep=2pt}]
\node (a) [label={[text height=1.5ex,yshift=0.0cm,xshift=0.05cm]left:$e$}] {};
\node (b) [right of=a,label={[text height=.85ex,xshift=0.25em]left:$a$}] {};
\node (e) [below of=a, label={[text height=1.5ex,xshift=-.34em,yshift=.42em]right:$d$}] {};
\node (d) [below of=b,label={[text height=1.5ex,yshift=0.09cm,xshift=-0.07cm]right:$b$}] {};
\node (c) [left of=e,label={[text height=1.5ex,yshift=0.09cm,xshift=0.05cm]left:$c$}] {};
%\node (e) [right of = d,label={[text height=1.5ex]above:$e$}] {};
\draw (a) to (c);
%\draw (a) to (c);
%\draw (b) to (c);
\draw (b) to (d);
\draw (c) to (e);
\draw (d) to (e);
\draw (e) to (a);
\draw (d) to (a);
\end{tikzpicture}


==> graph0/graph_inc.tex <==
\begin{tikzpicture}[node distance=7mm,every node/.style={fill,circle,inner sep=2pt}]
\node (a) [label={[text height=1.5ex,yshift=0.0cm,xshift=0.12cm]left:$d$}] {};
\node (b) [right = 0.5cm of a,label={[text height=1.5ex,xshift=0.12cm]left:$a$}] {};
\node (c) [right = 0.5cm of b,label={[text height=1.5ex,xshift=0.05cm]left:$b$}] {};
\node (d) [right = 0.5cm of c,label={[text height=1.5ex,xshift=-0.1cm]right:$c$}] {};
\node (e) [right = 0.5cm of d,label={[text height=1.5ex,xshift=-0.1cm]right:$e$}] {};
\node (r3) [below = 0.5cm of a,label={[text height=1.5ex,xshift=-0.1cm]right:${r_3}$}] {};
\node (r1) [below = 0.5cm of b,label={[text height=1.5ex,xshift=-0.05cm]right:${r_1}$}] {};
\node (r2) [below = 0.5cm of c,label={[text height=1.5ex,xshift=-0.12cm]right:${r_2}$}] {};
\node (r4) [below = 0.5cm of d,label={[text height=1.5ex,xshift=-0.05cm]right:${r_4}$}] {};
%\node (e) [right of = d,label={[text height=1.5ex]above:$e$}] {};
\draw (a) to (r3);
\draw (c) to (r3);
%\draw (a) to (c);
\draw (b) to (r1);
\draw (c) to (r1);
%\draw (d) to (r1);
\draw (b) to (r2);
\draw (c) to (r2);
\draw (d) to (r2);
\draw (d) to (r4);
\draw (e) to (r4);
\end{tikzpicture}


==> graph0/td_inc.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf0) [tdnode,label={[]left:$t_1$}] {$\{a,b, {r_1}, {r_2}\}$};
\node (leaf1) [tdnode,label={[xshift=0em]left:$t_2$}, above = 0.2cm of leaf0] {$\{b, d,{r_2}, {r_3}\}$};
\node (leaf2) [tdnode,label={[xshift=0em]right:$t_3$}, right = 0.2cm of leaf0]  {$\{c, e, {r_4}\}$};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [tdnode,ultra thick,label={[xshift=-0.25em]right:$t_4$}, right = 0.25cm of leaf1] {$\{c, r_2\}$}; %above  = 1mm of middle

\draw [->] (leaf0) to (leaf1);
\draw [<-] (join) to (leaf1);
\draw [<-] (join) to (leaf2);
\end{tikzpicture}

